Succinct Explanations With Cascading Decision Trees

The decision tree is one of the most popular and classical machine learning models from the 1980s. However, in many practical applications, decision trees tend to generate decision paths with excessive depth. Long decision paths often cause overfitting problems, and make models difficult to interpret. With longer decision paths, inference is also more likely to fail when the data contain missing values. In this work, we propose a new tree model called Cascading Decision Trees to alleviate this problem. The key insight of Cascading Decision Trees is to separate the decision path and the explanation path. Our experiments show that on average, Cascading Decision Trees generate 63.38% shorter explanation paths, avoiding overfitting and thus achieve higher test accuracy. We also empirically demonstrate that Cascading Decision Trees have advantages in the robustness against missing values.

==> figs/casdtree.tex <==

\begin{tikzpicture}[thick,scale=0.45, every node/.style={scale=0.52}]

\tikzstyle{block} = [node distance=0.6cm, align=center, inner sep=0.2cm]
\tikzstyle{decision} = [block, rectangle, draw, minimum width=1.5cm, minimum height=2em, thick]
\tikzstyle{leaf1} = [block, fill=green!10, rounded corners=5pt, align=center]
\tikzstyle{leaf2} = [block, fill=red!10, rounded corners=5pt, align=center]
\tikzstyle{leaf3} = [block, fill=gray!30, rounded corners=5pt, align=center]

    \node [decision] (root) {(1) Feature1};
    \node [decision, below left=of root] (rnd1) {(2) Feature2};
    \node [decision, below right=of root] (rnd2) {(3) Feature3};
    \node [leaf1, below left=of rnd1] (node1) {(4) S1,S2,S3,S4};
    \node [leaf2, right=of node1] (node2) {(5) S7};
    \node [leaf2, below left=of rnd2] (node3) {(6) S8,S9};
    \node [leaf2, below right=of rnd2] (node4) {(7) S5,S6,S10};

    \draw [->] (root) -- node [above left]{True} (rnd1);
    \draw [->] (root) -- node [above right]{False} (rnd2);
    \draw [->] (rnd1) -- node [above left]{True} (node1);
    \draw [->] (rnd1) -- node [right]{False} ([xshift=0.145cm] node2.north);
    \draw [->] (rnd2) -- node [above left]{True} (node3);
    \draw [->] (rnd2) -- node [above right]{False} (node4);


    \node [decision, below=2.6cm of root] (root_) {(8) Feature4};
    \node [decision, below right=of root_] (rnd1_) {(9) Feature3};
    \node [leaf1, below left=of root_] (node1_) {(10) S5};
    \node [leaf2, below left=of rnd1_] (node2_) {(11) S8,S9};
    \node [leaf2, below right=of rnd1_] (node3_) {(12) S6,S7,S10};

    \draw [->] (root_) -- node [above left]{True} (node1_);
    \draw [->] (root_) -- node [above right]{False} (rnd1_);
    \draw [->] (rnd1_) -- node [above left]{True} (node2_);
    \draw [->] (rnd1_) -- node [above right]{False} (node3_);

    \node [decision, below=2.6cm of root_] (root__) {(13) Feature3};
    \node [decision, below right=of root__] (rnd1__) {(14) Feature1};
    \node [leaf2, below left=of root__] (node1__) {(15) S8,S9};
    \node [leaf2, below left=of rnd1__] (node2__) {(16) S7};
    \node [leaf2, below right=of rnd1__] (node3__) {(17) S6,S10};

    \draw [->] (root__) -- node [above left]{True} (node1__);
    \draw [->] (root__) -- node [above right]{False} (rnd1__);
    \draw [->] (rnd1__) -- node [above left]{True} (node2__);
    \draw [->] (rnd1__) -- node [above right]{False} (node3__);

    \draw [->, dotted] (node2) |- (root_) node [midway,fill=white] {};
    \draw [->, dotted] ([xshift=0.8cm] node3) -- (root_) node [midway,fill=white] {};
    \draw [->, dotted] (node4) |- (root_) node [midway,fill=white] {};

    \draw [->, dotted] ([xshift=0.5cm] node2_) -- (root__) node [midway,fill=white] {};
    \draw [->, dotted] (node3_) |- (root__) node [midway,fill=white] {};

\end{tikzpicture}



==> figs/distrib.tex <==
% done with pgfplots v1.13

    \pgfplotsset{
        compat=1.9,
        %
        % create a style which is used for all the axis
        % this one is especially for drawing the axis plotting the y axis
        blank pyramid axis style/.style={
            width=0.3*\textwidth,
            height=0.3*\textheight,
            scale only axis,
            %
            xmin=0,
            xmax=100,
            ymin=-0.5,
            ymax=9,
            y dir=reverse,
            enlarge y limits={value=0.075,upper},
            %
            xbar,
            axis x line=left,
            xtick align=outside,
            %
            bar width=1,
            allow reversal of rel axis cs=false,
        },
        % this style is for the axis drawing the data
        pyramid axis style/.style={
            blank pyramid axis style,
            %
            % draw `xtick's as percent values
            xticklabel={%
                \pgfmathprintnumber\tick\%%
            },
            % don't draw any `ytick' values
            ytick=\empty,
%            % for debugging purposes draw draw data from loaded table as `ytick's
%            ytick=data,
%            yticklabels from table={\loadedtable}{age},
%            y tick label style={
%                major tick length=0pt,
%                align=center,
%                text width=12.5mm,
%                inner sep=0pt,
%                draw=red,
%                text=red,
%            },
            % just draw a line as axis lines
            axis line style={-},
            %
            % draw `nodes near coords' also in percentages
            nodes near coords={%
                \pgfmathprintnumber\pgfplotspointmeta\%%
            },
            % set the style of `nodes near coords'
            every node near coord/.append style={
                font=\small,
                color=black,
                /pgf/number format/fixed,
            },
        },
    }
\begin{figure}[t]
\centering
    \begin{tikzpicture}[scale=0.60]
        \pgfplotstableread[
            col sep=comma,
            header=true,
        ]{
            distribution,cascading,classic
            +10,0,20
            9--10,0,2
            8--9,0,10
            7--8,0,7
            6--7,0,16
            5--6,0,12
            4--5,0,6
            3--4,0,11
            2--3,0,6
            1--2,35,0
        }\loadedtable
        % add a column in the table summing up the «man» and «woman» values
        % accumulatively
        % with the sum of all values one can calculate the percentages of the
        % values
        \pgfplotstablecreatecol[
            expr accum={
                round(\pgfmathaccuma) + \thisrow{cascading} + \thisrow{classic}
            }{0}
        ]{sum}{\loadedtable}
        % turn on `fpu' library when numbers are larger than 16384
        \tikzset{
            fpu=true,
        }
            % get the number of data rows of the loaded table
            \pgfplotstablegetrowsof{\loadedtable}
                \pgfmathsetmacro{\LastRow}{\pgfplotsretval-1}
            % now get the last entry of the «sum» column which contains the
            % sum of all «man» and «woman» values
            % (for whatever reason this doesn't seem to work; it is returned
            %  the value of the second row ...)
%            \pgfplotstablegetelem{\LastRow}{sum}\of{\loadedtable}
            \pgfplotstablegetelem{9}{sum}\of{\loadedtable}
                \pgfmathsetmacro{\Sum}{\pgfplotsretval}
        \tikzset{
            fpu=false,
        }
    % draw woman data on the «right» axis
        \begin{axis}[
            pyramid axis style,
            %
            % add here the additional key-values which are unique to this axis
            axis y line*=left,
            ytick=\empty,
            name=popaxis,
        ]
            \addplot [cyan,fill=cyan!70] table [
                y expr =\coordindex,x expr={\thisrow{classic}/90*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.65,0.6)
                {\textcolor{cyan}{PI-explanation}};
        \end{axis}

    % draw man data on the «left» axis
        \begin{axis}[
            pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            % shift to the left
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            every node near coord/.append style={
                anchor=east,
            },
            axis y line*=right,
        ]
            \addplot [teal,fill=teal!65] table [
                y expr =\coordindex, x expr={\thisrow{cascading}/\thisrow{cascading}*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.6,0.6)
                {\textcolor{teal}{Cascading Decision Trees}};
        \end{axis}

    % «dummy» axis to draw the y values
    % (the extra axis is needed because it seems that the tick length cannot
    %  be set independently for the x and y axis)
        \begin{axis}[
            blank pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            axis y line*=right,
            % don't draw `xtick's (they are already drawn with ticks)
            xtick=\empty,
            % draw `ytick's with the data from the table
            ytick=data,
            yticklabels from table={\loadedtable}{distribution},
            % set the style of `yticklabels'
            % (the labels should be plot centered between the axis;
            %  therefore use `align=center' and set the `text width'
            % so that
            y tick label style={
                align=center,
                inner sep=0pt,
                text width=12.5mm,
            },
            % set ticks length to zero
            major tick length=0pt,
            % make axis lines invisible
            axis line style={
                -,
                draw=none,
            },
        ]
            % add a dummy plot so that the axis ticks are drawn correctly
            \addplot [draw=none,fill=none] table [
                y expr =\coordindex, x expr={0},
            ] \loadedtable;

%            % dummy nodes to check the values of `\Sum' and `\LastRow'
%            \node [anchor=south] at (rel axis cs:0.5,1) {\pgfmathprintnumber{\Sum}};
%            \node [anchor=south] at (rel axis cs:0.75,1) {\pgfmathprintnumber{\LastRow}};
        \end{axis}
    \end{tikzpicture}
\caption{A distribution of explanation lengths for all the examples in the Breast Cancer dataset. The explanation length for Cascading Decision Trees model is no greater than two, while the explanation length of PI-explanation varies from two to more than ten.}
\label{fig:path_distrib}    
\end{figure}

==> figs/distrib0.tex <==
% done with pgfplots v1.13

    \pgfplotsset{
        compat=1.9,
        %
        % create a style which is used for all the axis
        % this one is especially for drawing the axis plotting the y axis
        blank pyramid axis style/.style={
            width=0.5*\textwidth,
            height=0.3*\textheight,
            scale only axis,
            %
            xmin=0,
            xmax=100,
            ymin=-0.5,
            ymax=9,
            y dir=reverse,
            enlarge y limits={value=0.075,upper},
            %
            xbar,
            axis x line=left,
            xtick align=outside,
            %
            bar width=1,
            allow reversal of rel axis cs=false,
        },
        % this style is for the axis drawing the data
        pyramid axis style/.style={
            blank pyramid axis style,
            %
            % draw `xtick's as percent values
            xticklabel={%
                \pgfmathprintnumber\tick\%%
            },
            % don't draw any `ytick' values
            ytick=\empty,
%            % for debugging purposes draw draw data from loaded table as `ytick's
%            ytick=data,
%            yticklabels from table={\loadedtable}{age},
%            y tick label style={
%                major tick length=0pt,
%                align=center,
%                text width=12.5mm,
%                inner sep=0pt,
%                draw=red,
%                text=red,
%            },
            % just draw a line as axis lines
            axis line style={-},
            %
            % draw `nodes near coords' also in percentages
            nodes near coords={%
                \pgfmathprintnumber\pgfplotspointmeta\%%
            },
            % set the style of `nodes near coords'
            every node near coord/.append style={
                font=\small,
                color=black,
                /pgf/number format/fixed,
            },
        },
    }
\begin{figure}[h!]
\centering
    \begin{tikzpicture}[scale=0.6]
        \pgfplotstableread[
            col sep=comma,
            header=true,
        ]{
            distribution,cascading,classic
            +10,0,20
            9--10,0,2
            8--9,0,10
            7--8,0,7
            6--7,0,16
            5--6,0,12
            4--5,0,6
            3--4,0,11
            2--3,0,6
            1--2,35,0
        }\loadedtable
        % add a column in the table summing up the «man» and «woman» values
        % accumulatively
        % with the sum of all values one can calculate the percentages of the
        % values
        \pgfplotstablecreatecol[
            expr accum={
                round(\pgfmathaccuma) + \thisrow{cascading} + \thisrow{classic}
            }{0}
        ]{sum}{\loadedtable}
        % turn on `fpu' library when numbers are larger than 16384
        \tikzset{
            fpu=true,
        }
            % get the number of data rows of the loaded table
            \pgfplotstablegetrowsof{\loadedtable}
                \pgfmathsetmacro{\LastRow}{\pgfplotsretval-1}
            % now get the last entry of the «sum» column which contains the
            % sum of all «man» and «woman» values
            % (for whatever reason this doesn't seem to work; it is returned
            %  the value of the second row ...)
%            \pgfplotstablegetelem{\LastRow}{sum}\of{\loadedtable}
            \pgfplotstablegetelem{9}{sum}\of{\loadedtable}
                \pgfmathsetmacro{\Sum}{\pgfplotsretval}
        \tikzset{
            fpu=false,
        }
    % draw woman data on the «right» axis
        \begin{axis}[
            pyramid axis style,
            %
            % add here the additional key-values which are unique to this axis
            axis y line*=left,
            ytick=\empty,
            name=popaxis,
        ]
            \addplot [cyan,fill=cyan!70] table [
                y expr =\coordindex,x expr={\thisrow{classic}/90*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.65,0.6)
                {\textcolor{cyan}{Classic decision tree}};
        \end{axis}

    % draw man data on the «left» axis
        \begin{axis}[
            pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            % shift to the left
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            every node near coord/.append style={
                anchor=east,
            },
            axis y line*=right,
        ]
            \addplot [teal,fill=teal!65] table [
                y expr =\coordindex, x expr={\thisrow{cascading}/\thisrow{cascading}*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.6,0.6)
                {\textcolor{teal}{Cascading decision tree}};
        \end{axis}

    % «dummy» axis to draw the y values
    % (the extra axis is needed because it seems that the tick length cannot
    %  be set independently for the x and y axis)
        \begin{axis}[
            blank pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            axis y line*=right,
            % don't draw `xtick's (they are already drawn with ticks)
            xtick=\empty,
            % draw `ytick's with the data from the table
            ytick=data,
            yticklabels from table={\loadedtable}{distribution},
            % set the style of `yticklabels'
            % (the labels should be plot centered between the axis;
            %  therefore use `align=center' and set the `text width'
            % so that
            y tick label style={
                align=center,
                inner sep=0pt,
                text width=12.5mm,
            },
            % set ticks length to zero
            major tick length=0pt,
            % make axis lines invisible
            axis line style={
                -,
                draw=none,
            },
        ]
            % add a dummy plot so that the axis ticks are drawn correctly
            \addplot [draw=none,fill=none] table [
                y expr =\coordindex, x expr={0},
            ] \loadedtable;

%            % dummy nodes to check the values of `\Sum' and `\LastRow'
%            \node [anchor=south] at (rel axis cs:0.5,1) {\pgfmathprintnumber{\Sum}};
%            \node [anchor=south] at (rel axis cs:0.75,1) {\pgfmathprintnumber{\LastRow}};
        \end{axis}
    \end{tikzpicture}
\caption{A distribution of explanation lengths for all the examples in the Breast Cancer dataset.}
\label{fig:path_distrib0}    
\end{figure}

==> figs/distrib_breast.tex <==
% done with pgfplots v1.13

    \pgfplotsset{
        compat=1.9,
        %
        % create a style which is used for all the axis
        % this one is especially for drawing the axis plotting the y axis
        blank pyramid axis style/.style={
            width=0.3*\textwidth,
            height=0.3*\textheight,
            scale only axis,
            %
            xmin=0,
            xmax=100,
            ymin=-0.5,
            ymax=9,
            y dir=reverse,
            enlarge y limits={value=0.075,upper},
            %
            xbar,
            axis x line=left,
            xtick align=outside,
            %
            bar width=1,
            allow reversal of rel axis cs=false,
        },
        % this style is for the axis drawing the data
        pyramid axis style/.style={
            blank pyramid axis style,
            %
            % draw `xtick's as percent values
            xticklabel={%
                \pgfmathprintnumber\tick\%%
            },
            % don't draw any `ytick' values
            ytick=\empty,
%            % for debugging purposes draw draw data from loaded table as `ytick's
%            ytick=data,
%            yticklabels from table={\loadedtable}{age},
%            y tick label style={
%                major tick length=0pt,
%                align=center,
%                text width=12.5mm,
%                inner sep=0pt,
%                draw=red,
%                text=red,
%            },
            % just draw a line as axis lines
            axis line style={-},
            %
            % draw `nodes near coords' also in percentages
            nodes near coords={%
                \pgfmathprintnumber\pgfplotspointmeta\%%
            },
            % set the style of `nodes near coords'
            every node near coord/.append style={
                font=\small,
                color=black,
                /pgf/number format/fixed,
            },
        },
    }
\begin{figure}[h]
\centering
    \begin{tikzpicture}[scale=0.63]
        \pgfplotstableread[
            col sep=comma,
            header=true,
        ]{
            distribution,cascading,classic
            +10,0,20
            9--10,0,2
            8--9,0,10
            7--8,0,7
            6--7,0,16
            5--6,0,12
            4--5,0,6
            3--4,0,11
            2--3,0,6
            1--2,35,0
        }\loadedtable
        % add a column in the table summing up the «man» and «woman» values
        % accumulatively
        % with the sum of all values one can calculate the percentages of the
        % values
        \pgfplotstablecreatecol[
            expr accum={
                round(\pgfmathaccuma) + \thisrow{cascading} + \thisrow{classic}
            }{0}
        ]{sum}{\loadedtable}
        % turn on `fpu' library when numbers are larger than 16384
        \tikzset{
            fpu=true,
        }
            % get the number of data rows of the loaded table
            \pgfplotstablegetrowsof{\loadedtable}
                \pgfmathsetmacro{\LastRow}{\pgfplotsretval-1}
            % now get the last entry of the «sum» column which contains the
            % sum of all «man» and «woman» values
            % (for whatever reason this doesn't seem to work; it is returned
            %  the value of the second row ...)
%            \pgfplotstablegetelem{\LastRow}{sum}\of{\loadedtable}
            \pgfplotstablegetelem{9}{sum}\of{\loadedtable}
                \pgfmathsetmacro{\Sum}{\pgfplotsretval}
        \tikzset{
            fpu=false,
        }
    % draw woman data on the «right» axis
        \begin{axis}[
            pyramid axis style,
            %
            % add here the additional key-values which are unique to this axis
            axis y line*=left,
            ytick=\empty,
            name=popaxis,
        ]
            \addplot [cyan,fill=cyan!70] table [
                y expr =\coordindex,x expr={\thisrow{classic}/90*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.65,0.6)
                {\textcolor{cyan}{PI-explanation}};
        \end{axis}

    % draw man data on the «left» axis
        \begin{axis}[
            pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            % shift to the left
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            every node near coord/.append style={
                anchor=east,
            },
            axis y line*=right,
        ]
            \addplot [teal,fill=teal!65] table [
                y expr =\coordindex, x expr={\thisrow{cascading}/\thisrow{cascading}*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.6,0.6)
                {\textcolor{teal}{Cascading Decision Trees}};
        \end{axis}

    % «dummy» axis to draw the y values
    % (the extra axis is needed because it seems that the tick length cannot
    %  be set independently for the x and y axis)
        \begin{axis}[
            blank pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            axis y line*=right,
            % don't draw `xtick's (they are already drawn with ticks)
            xtick=\empty,
            % draw `ytick's with the data from the table
            ytick=data,
            yticklabels from table={\loadedtable}{distribution},
            % set the style of `yticklabels'
            % (the labels should be plot centered between the axis;
            %  therefore use `align=center' and set the `text width'
            % so that
            y tick label style={
                align=center,
                inner sep=0pt,
                text width=12.5mm,
            },
            % set ticks length to zero
            major tick length=0pt,
            % make axis lines invisible
            axis line style={
                -,
                draw=none,
            },
        ]
            % add a dummy plot so that the axis ticks are drawn correctly
            \addplot [draw=none,fill=none] table [
                y expr =\coordindex, x expr={0},
            ] \loadedtable;

%            % dummy nodes to check the values of `\Sum' and `\LastRow'
%            \node [anchor=south] at (rel axis cs:0.5,1) {\pgfmathprintnumber{\Sum}};
%            \node [anchor=south] at (rel axis cs:0.75,1) {\pgfmathprintnumber{\LastRow}};
        \end{axis}
    \end{tikzpicture}
\caption{A distribution of explanation lengths for all the examples in the Breast Cancer dataset.}
\label{fig:path_distrib_breast}    
\end{figure}

==> figs/distrib_cervical.tex <==
% done with pgfplots v1.13

    \pgfplotsset{
        compat=1.9,
        %
        % create a style which is used for all the axis
        % this one is especially for drawing the axis plotting the y axis
        blank pyramid axis style/.style={
            width=0.3*\textwidth,
            height=0.3*\textheight,
            scale only axis,
            %
            xmin=0,
            xmax=100,
            ymin=-0.5,
            ymax=9,
            y dir=reverse,
            enlarge y limits={value=0.075,upper},
            %
            xbar,
            axis x line=left,
            xtick align=outside,
            %
            bar width=1,
            allow reversal of rel axis cs=false,
        },
        % this style is for the axis drawing the data
        pyramid axis style/.style={
            blank pyramid axis style,
            %
            % draw `xtick's as percent values
            xticklabel={%
                \pgfmathprintnumber\tick\%%
            },
            % don't draw any `ytick' values
            ytick=\empty,
%            % for debugging purposes draw draw data from loaded table as `ytick's
%            ytick=data,
%            yticklabels from table={\loadedtable}{age},
%            y tick label style={
%                major tick length=0pt,
%                align=center,
%                text width=12.5mm,
%                inner sep=0pt,
%                draw=red,
%                text=red,
%            },
            % just draw a line as axis lines
            axis line style={-},
            %
            % draw `nodes near coords' also in percentages
            nodes near coords={%
                \pgfmathprintnumber\pgfplotspointmeta\%%
            },
            % set the style of `nodes near coords'
            every node near coord/.append style={
                font=\small,
                color=black,
                /pgf/number format/fixed,
            },
        },
    }
\begin{figure}[h!]
\centering
    \begin{tikzpicture}[scale=0.63]
        \pgfplotstableread[
            col sep=comma,
            header=true,
        ]{
            distribution,cascading,classic
            +10,0,6
            9--10,0,1
            8--9,0,3
            7--8,0,1
            6--7,0,14
            5--6,0,5
            4--5,0,7
            3--4,0,0
            2--3,0,2
            1--2,61,0
        }\loadedtable
        % add a column in the table summing up the «man» and «woman» values
        % accumulatively
        % with the sum of all values one can calculate the percentages of the
        % values
        \pgfplotstablecreatecol[
            expr accum={
                round(\pgfmathaccuma) + \thisrow{cascading} + \thisrow{classic}
            }{0}
        ]{sum}{\loadedtable}
        % turn on `fpu' library when numbers are larger than 16384
        \tikzset{
            fpu=true,
        }
            % get the number of data rows of the loaded table
            \pgfplotstablegetrowsof{\loadedtable}
                \pgfmathsetmacro{\LastRow}{\pgfplotsretval-1}
            % now get the last entry of the «sum» column which contains the
            % sum of all «man» and «woman» values
            % (for whatever reason this doesn't seem to work; it is returned
            %  the value of the second row ...)
%            \pgfplotstablegetelem{\LastRow}{sum}\of{\loadedtable}
            \pgfplotstablegetelem{9}{sum}\of{\loadedtable}
                \pgfmathsetmacro{\Sum}{\pgfplotsretval}
        \tikzset{
            fpu=false,
        }
    % draw woman data on the «right» axis
        \begin{axis}[
            pyramid axis style,
            %
            % add here the additional key-values which are unique to this axis
            axis y line*=left,
            ytick=\empty,
            name=popaxis,
        ]
            \addplot [cyan,fill=cyan!70] table [
                y expr =\coordindex,x expr={\thisrow{classic}/39*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.65,0.6)
                {\textcolor{cyan}{PI-explanation}};
        \end{axis}

    % draw man data on the «left» axis
        \begin{axis}[
            pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            % shift to the left
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            every node near coord/.append style={
                anchor=east,
            },
            axis y line*=right,
        ]
            \addplot [teal,fill=teal!65] table [
                y expr =\coordindex, x expr={\thisrow{cascading}/61*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.6,0.6)
                {\textcolor{teal}{Cascading Decision Trees}};
        \end{axis}

    % «dummy» axis to draw the y values
    % (the extra axis is needed because it seems that the tick length cannot
    %  be set independently for the x and y axis)
        \begin{axis}[
            blank pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            axis y line*=right,
            % don't draw `xtick's (they are already drawn with ticks)
            xtick=\empty,
            % draw `ytick's with the data from the table
            ytick=data,
            yticklabels from table={\loadedtable}{distribution},
            % set the style of `yticklabels'
            % (the labels should be plot centered between the axis;
            %  therefore use `align=center' and set the `text width'
            % so that
            y tick label style={
                align=center,
                inner sep=0pt,
                text width=12.5mm,
            },
            % set ticks length to zero
            major tick length=0pt,
            % make axis lines invisible
            axis line style={
                -,
                draw=none,
            },
        ]
            % add a dummy plot so that the axis ticks are drawn correctly
            \addplot [draw=none,fill=none] table [
                y expr =\coordindex, x expr={0},
            ] \loadedtable;

%            % dummy nodes to check the values of `\Sum' and `\LastRow'
%            \node [anchor=south] at (rel axis cs:0.5,1) {\pgfmathprintnumber{\Sum}};
%            \node [anchor=south] at (rel axis cs:0.75,1) {\pgfmathprintnumber{\LastRow}};
        \end{axis}
    \end{tikzpicture}
\caption{A distribution of explanation lengths for all the examples in the Cervical dataset.}
\label{fig:path_distrib_cervical}    
\end{figure}

==> figs/distrib_climate.tex <==
% done with pgfplots v1.13

    \pgfplotsset{
        compat=1.9,
        %
        % create a style which is used for all the axis
        % this one is especially for drawing the axis plotting the y axis
        blank pyramid axis style/.style={
            width=0.3*\textwidth,
            height=0.3*\textheight,
            scale only axis,
            %
            xmin=0,
            xmax=100,
            ymin=-0.5,
            ymax=9,
            y dir=reverse,
            enlarge y limits={value=0.075,upper},
            %
            xbar,
            axis x line=left,
            xtick align=outside,
            %
            bar width=1,
            allow reversal of rel axis cs=false,
        },
        % this style is for the axis drawing the data
        pyramid axis style/.style={
            blank pyramid axis style,
            %
            % draw `xtick's as percent values
            xticklabel={%
                \pgfmathprintnumber\tick\%%
            },
            % don't draw any `ytick' values
            ytick=\empty,
%            % for debugging purposes draw draw data from loaded table as `ytick's
%            ytick=data,
%            yticklabels from table={\loadedtable}{age},
%            y tick label style={
%                major tick length=0pt,
%                align=center,
%                text width=12.5mm,
%                inner sep=0pt,
%                draw=red,
%                text=red,
%            },
            % just draw a line as axis lines
            axis line style={-},
            %
            % draw `nodes near coords' also in percentages
            nodes near coords={%
                \pgfmathprintnumber\pgfplotspointmeta\%%
            },
            % set the style of `nodes near coords'
            every node near coord/.append style={
                font=\small,
                color=black,
                /pgf/number format/fixed,
            },
        },
    }
\begin{figure}[h!]
\centering
    \begin{tikzpicture}[scale=0.63]
        \pgfplotstableread[
            col sep=comma,
            header=true,
        ]{
            distribution,cascading,classic
            
            +10,0,0
            9--10,0,0
            8--9,0,0
            7--8,0,2
            6--7,0,5
            5--6,0,18
            4--5,0,32
            3--4,0,46
            2--3,0,169
            1--2,502,221
        }\loadedtable
        % add a column in the table summing up the «man» and «woman» values
        % accumulatively
        % with the sum of all values one can calculate the percentages of the
        % values
        \pgfplotstablecreatecol[
            expr accum={
                round(\pgfmathaccuma) + \thisrow{cascading} + \thisrow{classic}
            }{0}
        ]{sum}{\loadedtable}
        % turn on `fpu' library when numbers are larger than 16384
        \tikzset{
            fpu=true,
        }
            % get the number of data rows of the loaded table
            \pgfplotstablegetrowsof{\loadedtable}
                \pgfmathsetmacro{\LastRow}{\pgfplotsretval-1}
            % now get the last entry of the «sum» column which contains the
            % sum of all «man» and «woman» values
            % (for whatever reason this doesn't seem to work; it is returned
            %  the value of the second row ...)
%            \pgfplotstablegetelem{\LastRow}{sum}\of{\loadedtable}
            \pgfplotstablegetelem{9}{sum}\of{\loadedtable}
                \pgfmathsetmacro{\Sum}{\pgfplotsretval}
        \tikzset{
            fpu=false,
        }
    % draw woman data on the «right» axis
        \begin{axis}[
            pyramid axis style,
            %
            % add here the additional key-values which are unique to this axis
            axis y line*=left,
            ytick=\empty,
            name=popaxis,
        ]
            \addplot [cyan,fill=cyan!70] table [
                y expr =\coordindex,x expr={\thisrow{classic}/493*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.65,0.6)
                {\textcolor{cyan}{PI-explanation}};
        \end{axis}

    % draw man data on the «left» axis
        \begin{axis}[
            pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            % shift to the left
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            every node near coord/.append style={
                anchor=east,
            },
            axis y line*=right,
        ]
            \addplot [teal,fill=teal!65] table [
                y expr =\coordindex, x expr={\thisrow{cascading}/502*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.6,0.6)
                {\textcolor{teal}{Cascading Decision Trees}};
        \end{axis}

    % «dummy» axis to draw the y values
    % (the extra axis is needed because it seems that the tick length cannot
    %  be set independently for the x and y axis)
        \begin{axis}[
            blank pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            axis y line*=right,
            % don't draw `xtick's (they are already drawn with ticks)
            xtick=\empty,
            % draw `ytick's with the data from the table
            ytick=data,
            yticklabels from table={\loadedtable}{distribution},
            % set the style of `yticklabels'
            % (the labels should be plot centered between the axis;
            %  therefore use `align=center' and set the `text width'
            % so that
            y tick label style={
                align=center,
                inner sep=0pt,
                text width=12.5mm,
            },
            % set ticks length to zero
            major tick length=0pt,
            % make axis lines invisible
            axis line style={
                -,
                draw=none,
            },
        ]
            % add a dummy plot so that the axis ticks are drawn correctly
            \addplot [draw=none,fill=none] table [
                y expr =\coordindex, x expr={0},
            ] \loadedtable;

%            % dummy nodes to check the values of `\Sum' and `\LastRow'
%            \node [anchor=south] at (rel axis cs:0.5,1) {\pgfmathprintnumber{\Sum}};
%            \node [anchor=south] at (rel axis cs:0.75,1) {\pgfmathprintnumber{\LastRow}};
        \end{axis}
    \end{tikzpicture}
\caption{A distribution of explanation lengths for all the examples in the Climate dataset.}
\label{fig:path_distrib_climate}    
\end{figure}

==> figs/distrib_credit.tex <==
% done with pgfplots v1.13

    \pgfplotsset{
        compat=1.9,
        %
        % create a style which is used for all the axis
        % this one is especially for drawing the axis plotting the y axis
        blank pyramid axis style/.style={
            width=0.3*\textwidth,
            height=0.3*\textheight,
            scale only axis,
            %
            xmin=0,
            xmax=100,
            ymin=-0.5,
            ymax=9,
            y dir=reverse,
            enlarge y limits={value=0.075,upper},
            %
            xbar,
            axis x line=left,
            xtick align=outside,
            %
            bar width=1,
            allow reversal of rel axis cs=false,
        },
        % this style is for the axis drawing the data
        pyramid axis style/.style={
            blank pyramid axis style,
            %
            % draw `xtick's as percent values
            xticklabel={%
                \pgfmathprintnumber\tick\%%
            },
            % don't draw any `ytick' values
            ytick=\empty,
%            % for debugging purposes draw draw data from loaded table as `ytick's
%            ytick=data,
%            yticklabels from table={\loadedtable}{age},
%            y tick label style={
%                major tick length=0pt,
%                align=center,
%                text width=12.5mm,
%                inner sep=0pt,
%                draw=red,
%                text=red,
%            },
            % just draw a line as axis lines
            axis line style={-},
            %
            % draw `nodes near coords' also in percentages
            nodes near coords={%
                \pgfmathprintnumber\pgfplotspointmeta\%%
            },
            % set the style of `nodes near coords'
            every node near coord/.append style={
                font=\small,
                color=black,
                /pgf/number format/fixed,
            },
        },
    }
\begin{figure}[h!]
\centering
    \begin{tikzpicture}[scale=0.63]
        \pgfplotstableread[
            col sep=comma,
            header=true,
        ]{
            distribution,cascading,classic
            +10,0,24
            9--10,0,7
            8--9,0,10
            7--8,0,35
            6--7,0,49
            5--6,0,94
            4--5,0,129
            3--4,0,14
            2--3,0,0
            1--2,306,0
        }\loadedtable
        % add a column in the table summing up the «man» and «woman» values
        % accumulatively
        % with the sum of all values one can calculate the percentages of the
        % values
        \pgfplotstablecreatecol[
            expr accum={
                round(\pgfmathaccuma) + \thisrow{cascading} + \thisrow{classic}
            }{0}
        ]{sum}{\loadedtable}
        % turn on `fpu' library when numbers are larger than 16384
        \tikzset{
            fpu=true,
        }
            % get the number of data rows of the loaded table
            \pgfplotstablegetrowsof{\loadedtable}
                \pgfmathsetmacro{\LastRow}{\pgfplotsretval-1}
            % now get the last entry of the «sum» column which contains the
            % sum of all «man» and «woman» values
            % (for whatever reason this doesn't seem to work; it is returned
            %  the value of the second row ...)
%            \pgfplotstablegetelem{\LastRow}{sum}\of{\loadedtable}
            \pgfplotstablegetelem{9}{sum}\of{\loadedtable}
                \pgfmathsetmacro{\Sum}{\pgfplotsretval}
        \tikzset{
            fpu=false,
        }
    % draw woman data on the «right» axis
        \begin{axis}[
            pyramid axis style,
            %
            % add here the additional key-values which are unique to this axis
            axis y line*=left,
            ytick=\empty,
            name=popaxis,
        ]
            \addplot [cyan,fill=cyan!70] table [
                y expr =\coordindex,x expr={\thisrow{classic}/362*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.65,0.6)
                {\textcolor{cyan}{PI-explanation}};
        \end{axis}

    % draw man data on the «left» axis
        \begin{axis}[
            pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            % shift to the left
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            every node near coord/.append style={
                anchor=east,
            },
            axis y line*=right,
        ]
            \addplot [teal,fill=teal!65] table [
                y expr =\coordindex, x expr={\thisrow{cascading}/306*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.6,0.6)
                {\textcolor{teal}{Cascading Decision Trees}};
        \end{axis}

    % «dummy» axis to draw the y values
    % (the extra axis is needed because it seems that the tick length cannot
    %  be set independently for the x and y axis)
        \begin{axis}[
            blank pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            axis y line*=right,
            % don't draw `xtick's (they are already drawn with ticks)
            xtick=\empty,
            % draw `ytick's with the data from the table
            ytick=data,
            yticklabels from table={\loadedtable}{distribution},
            % set the style of `yticklabels'
            % (the labels should be plot centered between the axis;
            %  therefore use `align=center' and set the `text width'
            % so that
            y tick label style={
                align=center,
                inner sep=0pt,
                text width=12.5mm,
            },
            % set ticks length to zero
            major tick length=0pt,
            % make axis lines invisible
            axis line style={
                -,
                draw=none,
            },
        ]
            % add a dummy plot so that the axis ticks are drawn correctly
            \addplot [draw=none,fill=none] table [
                y expr =\coordindex, x expr={0},
            ] \loadedtable;

%            % dummy nodes to check the values of `\Sum' and `\LastRow'
%            \node [anchor=south] at (rel axis cs:0.5,1) {\pgfmathprintnumber{\Sum}};
%            \node [anchor=south] at (rel axis cs:0.75,1) {\pgfmathprintnumber{\LastRow}};
        \end{axis}
    \end{tikzpicture}
\caption{A distribution of explanation lengths for all the examples in the Credit Card dataset.}
\label{fig:path_distrib_credit}    
\end{figure}

==> figs/distrib_german.tex <==
% done with pgfplots v1.13

    \pgfplotsset{
        compat=1.9,
        %
        % create a style which is used for all the axis
        % this one is especially for drawing the axis plotting the y axis
        blank pyramid axis style/.style={
            width=0.3*\textwidth,
            height=0.3*\textheight,
            scale only axis,
            %
            xmin=0,
            xmax=100,
            ymin=-0.5,
            ymax=9,
            y dir=reverse,
            enlarge y limits={value=0.075,upper},
            %
            xbar,
            axis x line=left,
            xtick align=outside,
            %
            bar width=1,
            allow reversal of rel axis cs=false,
        },
        % this style is for the axis drawing the data
        pyramid axis style/.style={
            blank pyramid axis style,
            %
            % draw `xtick's as percent values
            xticklabel={%
                \pgfmathprintnumber\tick\%%
            },
            % don't draw any `ytick' values
            ytick=\empty,
%            % for debugging purposes draw draw data from loaded table as `ytick's
%            ytick=data,
%            yticklabels from table={\loadedtable}{age},
%            y tick label style={
%                major tick length=0pt,
%                align=center,
%                text width=12.5mm,
%                inner sep=0pt,
%                draw=red,
%                text=red,
%            },
            % just draw a line as axis lines
            axis line style={-},
            %
            % draw `nodes near coords' also in percentages
            nodes near coords={%
                \pgfmathprintnumber\pgfplotspointmeta\%%
            },
            % set the style of `nodes near coords'
            every node near coord/.append style={
                font=\small,
                color=black,
                /pgf/number format/fixed,
            },
        },
    }
\begin{figure}[h!]
\centering
    \begin{tikzpicture}[scale=0.63]
        \pgfplotstableread[
            col sep=comma,
            header=true,
        ]{
            distribution,cascading,classic
            +10,0,114
            9--10,0,26
            8--9,0,48
            7--8,0,38
            6--7,0,28
            5--6,0,38
            4--5,0,17
            3--4,0,4
            2--3,0,0
            1--2,186,0
        }\loadedtable
        % add a column in the table summing up the «man» and «woman» values
        % accumulatively
        % with the sum of all values one can calculate the percentages of the
        % values
        \pgfplotstablecreatecol[
            expr accum={
                round(\pgfmathaccuma) + \thisrow{cascading} + \thisrow{classic}
            }{0}
        ]{sum}{\loadedtable}
        % turn on `fpu' library when numbers are larger than 16384
        \tikzset{
            fpu=true,
        }
            % get the number of data rows of the loaded table
            \pgfplotstablegetrowsof{\loadedtable}
                \pgfmathsetmacro{\LastRow}{\pgfplotsretval-1}
            % now get the last entry of the «sum» column which contains the
            % sum of all «man» and «woman» values
            % (for whatever reason this doesn't seem to work; it is returned
            %  the value of the second row ...)
%            \pgfplotstablegetelem{\LastRow}{sum}\of{\loadedtable}
            \pgfplotstablegetelem{9}{sum}\of{\loadedtable}
                \pgfmathsetmacro{\Sum}{\pgfplotsretval}
        \tikzset{
            fpu=false,
        }
    % draw woman data on the «right» axis
        \begin{axis}[
            pyramid axis style,
            %
            % add here the additional key-values which are unique to this axis
            axis y line*=left,
            ytick=\empty,
            name=popaxis,
        ]
            \addplot [cyan,fill=cyan!70] table [
                y expr =\coordindex,x expr={\thisrow{classic}/313*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.65,0.6)
                {\textcolor{cyan}{PI-explanation}};
        \end{axis}

    % draw man data on the «left» axis
        \begin{axis}[
            pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            % shift to the left
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            every node near coord/.append style={
                anchor=east,
            },
            axis y line*=right,
        ]
            \addplot [teal,fill=teal!65] table [
                y expr =\coordindex, x expr={\thisrow{cascading}/186*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.6,0.6)
                {\textcolor{teal}{Cascading Decision Trees}};
        \end{axis}

    % «dummy» axis to draw the y values
    % (the extra axis is needed because it seems that the tick length cannot
    %  be set independently for the x and y axis)
        \begin{axis}[
            blank pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            axis y line*=right,
            % don't draw `xtick's (they are already drawn with ticks)
            xtick=\empty,
            % draw `ytick's with the data from the table
            ytick=data,
            yticklabels from table={\loadedtable}{distribution},
            % set the style of `yticklabels'
            % (the labels should be plot centered between the axis;
            %  therefore use `align=center' and set the `text width'
            % so that
            y tick label style={
                align=center,
                inner sep=0pt,
                text width=12.5mm,
            },
            % set ticks length to zero
            major tick length=0pt,
            % make axis lines invisible
            axis line style={
                -,
                draw=none,
            },
        ]
            % add a dummy plot so that the axis ticks are drawn correctly
            \addplot [draw=none,fill=none] table [
                y expr =\coordindex, x expr={0},
            ] \loadedtable;

%            % dummy nodes to check the values of `\Sum' and `\LastRow'
%            \node [anchor=south] at (rel axis cs:0.5,1) {\pgfmathprintnumber{\Sum}};
%            \node [anchor=south] at (rel axis cs:0.75,1) {\pgfmathprintnumber{\LastRow}};
        \end{axis}
    \end{tikzpicture}
\caption{A distribution of explanation lengths for all the examples in the German Credit dataset.}
\label{fig:path_distrib_german}    
\end{figure}

==> figs/distrib_happy.tex <==
% done with pgfplots v1.13

    \pgfplotsset{
        compat=1.9,
        %
        % create a style which is used for all the axis
        % this one is especially for drawing the axis plotting the y axis
        blank pyramid axis style/.style={
            width=0.3*\textwidth,
            height=0.3*\textheight,
            scale only axis,
            %
            xmin=0,
            xmax=100,
            ymin=-0.5,
            ymax=9,
            y dir=reverse,
            enlarge y limits={value=0.075,upper},
            %
            xbar,
            axis x line=left,
            xtick align=outside,
            %
            bar width=1,
            allow reversal of rel axis cs=false,
        },
        % this style is for the axis drawing the data
        pyramid axis style/.style={
            blank pyramid axis style,
            %
            % draw `xtick's as percent values
            xticklabel={%
                \pgfmathprintnumber\tick\%%
            },
            % don't draw any `ytick' values
            ytick=\empty,
%            % for debugging purposes draw draw data from loaded table as `ytick's
%            ytick=data,
%            yticklabels from table={\loadedtable}{age},
%            y tick label style={
%                major tick length=0pt,
%                align=center,
%                text width=12.5mm,
%                inner sep=0pt,
%                draw=red,
%                text=red,
%            },
            % just draw a line as axis lines
            axis line style={-},
            %
            % draw `nodes near coords' also in percentages
            nodes near coords={%
                \pgfmathprintnumber\pgfplotspointmeta\%%
            },
            % set the style of `nodes near coords'
            every node near coord/.append style={
                font=\small,
                color=black,
                /pgf/number format/fixed,
            },
        },
    }
\begin{figure}[h!]
\centering
    \begin{tikzpicture}[scale=0.63]
        \pgfplotstableread[
            col sep=comma,
            header=true,
        ]{
            distribution,cascading,classic
            +10,0,14
            9--10,0,4
            8--9,0,5
            7--8,0,15
            6--7,0,1
            5--6,0,6
            4--5,0,7
            3--4,0,12
            2--3,0,13
            1--2,46,0


        }\loadedtable
        % add a column in the table summing up the «man» and «woman» values
        % accumulatively
        % with the sum of all values one can calculate the percentages of the
        % values
        \pgfplotstablecreatecol[
            expr accum={
                round(\pgfmathaccuma) + \thisrow{cascading} + \thisrow{classic}
            }{0}
        ]{sum}{\loadedtable}
        % turn on `fpu' library when numbers are larger than 16384
        \tikzset{
            fpu=true,
        }
            % get the number of data rows of the loaded table
            \pgfplotstablegetrowsof{\loadedtable}
                \pgfmathsetmacro{\LastRow}{\pgfplotsretval-1}
            % now get the last entry of the «sum» column which contains the
            % sum of all «man» and «woman» values
            % (for whatever reason this doesn't seem to work; it is returned
            %  the value of the second row ...)
%            \pgfplotstablegetelem{\LastRow}{sum}\of{\loadedtable}
            \pgfplotstablegetelem{9}{sum}\of{\loadedtable}
                \pgfmathsetmacro{\Sum}{\pgfplotsretval}
        \tikzset{
            fpu=false,
        }
    % draw woman data on the «right» axis
        \begin{axis}[
            pyramid axis style,
            %
            % add here the additional key-values which are unique to this axis
            axis y line*=left,
            ytick=\empty,
            name=popaxis,
        ]
            \addplot [cyan,fill=cyan!70] table [
                y expr =\coordindex,x expr={\thisrow{classic}/77*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.65,0.6)
                {\textcolor{cyan}{PI-explanation}};
        \end{axis}

    % draw man data on the «left» axis
        \begin{axis}[
            pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            % shift to the left
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            every node near coord/.append style={
                anchor=east,
            },
            axis y line*=right,
        ]
            \addplot [teal,fill=teal!65] table [
                y expr =\coordindex, x expr={\thisrow{cascading}/46*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.6,0.6)
                {\textcolor{teal}{Cascading Decision Trees}};
        \end{axis}

    % «dummy» axis to draw the y values
    % (the extra axis is needed because it seems that the tick length cannot
    %  be set independently for the x and y axis)
        \begin{axis}[
            blank pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            axis y line*=right,
            % don't draw `xtick's (they are already drawn with ticks)
            xtick=\empty,
            % draw `ytick's with the data from the table
            ytick=data,
            yticklabels from table={\loadedtable}{distribution},
            % set the style of `yticklabels'
            % (the labels should be plot centered between the axis;
            %  therefore use `align=center' and set the `text width'
            % so that
            y tick label style={
                align=center,
                inner sep=0pt,
                text width=12.5mm,
            },
            % set ticks length to zero
            major tick length=0pt,
            % make axis lines invisible
            axis line style={
                -,
                draw=none,
            },
        ]
            % add a dummy plot so that the axis ticks are drawn correctly
            \addplot [draw=none,fill=none] table [
                y expr =\coordindex, x expr={0},
            ] \loadedtable;

%            % dummy nodes to check the values of `\Sum' and `\LastRow'
%            \node [anchor=south] at (rel axis cs:0.5,1) {\pgfmathprintnumber{\Sum}};
%            \node [anchor=south] at (rel axis cs:0.75,1) {\pgfmathprintnumber{\LastRow}};
        \end{axis}
    \end{tikzpicture}
\caption{A distribution of explanation lengths for all the examples in the Happiness dataset.}
\label{fig:path_distrib_happy}    
\end{figure}

==> figs/distrib_heart.tex <==
% done with pgfplots v1.13

    \pgfplotsset{
        compat=1.9,
        %
        % create a style which is used for all the axis
        % this one is especially for drawing the axis plotting the y axis
        blank pyramid axis style/.style={
            width=0.3*\textwidth,
            height=0.3*\textheight,
            scale only axis,
            %
            xmin=0,
            xmax=100,
            ymin=-0.5,
            ymax=9,
            y dir=reverse,
            enlarge y limits={value=0.075,upper},
            %
            xbar,
            axis x line=left,
            xtick align=outside,
            %
            bar width=1,
            allow reversal of rel axis cs=false,
        },
        % this style is for the axis drawing the data
        pyramid axis style/.style={
            blank pyramid axis style,
            %
            % draw `xtick's as percent values
            xticklabel={%
                \pgfmathprintnumber\tick\%%
            },
            % don't draw any `ytick' values
            ytick=\empty,
%            % for debugging purposes draw draw data from loaded table as `ytick's
%            ytick=data,
%            yticklabels from table={\loadedtable}{age},
%            y tick label style={
%                major tick length=0pt,
%                align=center,
%                text width=12.5mm,
%                inner sep=0pt,
%                draw=red,
%                text=red,
%            },
            % just draw a line as axis lines
            axis line style={-},
            %
            % draw `nodes near coords' also in percentages
            nodes near coords={%
                \pgfmathprintnumber\pgfplotspointmeta\%%
            },
            % set the style of `nodes near coords'
            every node near coord/.append style={
                font=\small,
                color=black,
                /pgf/number format/fixed,
            },
        },
    }
\begin{figure}[h!]
     \centering
    \begin{tikzpicture}[scale=0.63]
        \pgfplotstableread[
            col sep=comma,
            header=true,
        ]{
            distribution,cascading,classic
            +10,0,0
            9--10,0,0
            8--9,0,1
            7--8,0,2
            6--7,0,7
            5--6,0,7
            4--5,0,20
            3--4,0,41
            2--3,0,33
            1--2,74,0
        }\loadedtable
        % add a column in the table summing up the «man» and «woman» values
        % accumulatively
        % with the sum of all values one can calculate the percentages of the
        % values
        \pgfplotstablecreatecol[
            expr accum={
                round(\pgfmathaccuma) + \thisrow{cascading} + \thisrow{classic}
            }{0}
        ]{sum}{\loadedtable}
        % turn on `fpu' library when numbers are larger than 16384
        \tikzset{
            fpu=true,
        }
            % get the number of data rows of the loaded table
            \pgfplotstablegetrowsof{\loadedtable}
                \pgfmathsetmacro{\LastRow}{\pgfplotsretval-1}
            % now get the last entry of the «sum» column which contains the
            % sum of all «man» and «woman» values
            % (for whatever reason this doesn't seem to work; it is returned
            %  the value of the second row ...)
%            \pgfplotstablegetelem{\LastRow}{sum}\of{\loadedtable}
            \pgfplotstablegetelem{9}{sum}\of{\loadedtable}
                \pgfmathsetmacro{\Sum}{\pgfplotsretval}
        \tikzset{
            fpu=false,
        }
    % draw woman data on the «right» axis
        \begin{axis}[
            pyramid axis style,
            %
            % add here the additional key-values which are unique to this axis
            axis y line*=left,
            ytick=\empty,
            name=popaxis,
        ]
            \addplot [cyan,fill=cyan!70] table [
                y expr =\coordindex,x expr={\thisrow{classic}/111*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.65,0.6)
                {\textcolor{cyan}{PI-explanation}};
        \end{axis}

    % draw man data on the «left» axis
        \begin{axis}[
            pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            % shift to the left
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            every node near coord/.append style={
                anchor=east,
            },
            axis y line*=right,
        ]
            \addplot [teal,fill=teal!65] table [
                y expr =\coordindex, x expr={\thisrow{cascading}/74*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.6,0.6)
                {\textcolor{teal}{Cascading Decision Trees}};
        \end{axis}

    % «dummy» axis to draw the y values
    % (the extra axis is needed because it seems that the tick length cannot
    %  be set independently for the x and y axis)
        \begin{axis}[
            blank pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            axis y line*=right,
            % don't draw `xtick's (they are already drawn with ticks)
            xtick=\empty,
            % draw `ytick's with the data from the table
            ytick=data,
            yticklabels from table={\loadedtable}{distribution},
            % set the style of `yticklabels'
            % (the labels should be plot centered between the axis;
            %  therefore use `align=center' and set the `text width'
            % so that
            y tick label style={
                align=center,
                inner sep=0pt,
                text width=12.5mm,
            },
            % set ticks length to zero
            major tick length=0pt,
            % make axis lines invisible
            axis line style={
                -,
                draw=none,
            },
        ]
            % add a dummy plot so that the axis ticks are drawn correctly
            \addplot [draw=none,fill=none] table [
                y expr =\coordindex, x expr={0},
            ] \loadedtable;

%            % dummy nodes to check the values of `\Sum' and `\LastRow'
%            \node [anchor=south] at (rel axis cs:0.5,1) {\pgfmathprintnumber{\Sum}};
%            \node [anchor=south] at (rel axis cs:0.75,1) {\pgfmathprintnumber{\LastRow}};
        \end{axis}
    \end{tikzpicture}
\caption{A distribution of explanation lengths for all the examples in the Heart Disease dataset.}
\label{fig:path_distrib_heart}    
\end{figure}

==> figs/distrib_iono.tex <==
% done with pgfplots v1.13

    \pgfplotsset{
        compat=1.9,
        %
        % create a style which is used for all the axis
        % this one is especially for drawing the axis plotting the y axis
        blank pyramid axis style/.style={
            width=0.3*\textwidth,
            height=0.3*\textheight,
            scale only axis,
            %
            xmin=0,
            xmax=100,
            ymin=-0.5,
            ymax=9,
            y dir=reverse,
            enlarge y limits={value=0.075,upper},
            %
            xbar,
            axis x line=left,
            xtick align=outside,
            %
            bar width=1,
            allow reversal of rel axis cs=false,
        },
        % this style is for the axis drawing the data
        pyramid axis style/.style={
            blank pyramid axis style,
            %
            % draw `xtick's as percent values
            xticklabel={%
                \pgfmathprintnumber\tick\%%
            },
            % don't draw any `ytick' values
            ytick=\empty,
%            % for debugging purposes draw draw data from loaded table as `ytick's
%            ytick=data,
%            yticklabels from table={\loadedtable}{age},
%            y tick label style={
%                major tick length=0pt,
%                align=center,
%                text width=12.5mm,
%                inner sep=0pt,
%                draw=red,
%                text=red,
%            },
            % just draw a line as axis lines
            axis line style={-},
            %
            % draw `nodes near coords' also in percentages
            nodes near coords={%
                \pgfmathprintnumber\pgfplotspointmeta\%%
            },
            % set the style of `nodes near coords'
            every node near coord/.append style={
                font=\small,
                color=black,
                /pgf/number format/fixed,
            },
        },
    }
\begin{figure}[h!]
\centering
    \begin{tikzpicture}[scale=0.63]
        \pgfplotstableread[
            col sep=comma,
            header=true,
        ]{
            distribution,cascading,classic
            +10,0,0
            9--10,0,0
            8--9,0,0
            7--8,0,0
            6--7,0,6
            5--6,0,8
            4--5,0,11
            3--4,0,17
            2--3,0,12
            1--2,117,69

        }\loadedtable
        % add a column in the table summing up the «man» and «woman» values
        % accumulatively
        % with the sum of all values one can calculate the percentages of the
        % values
        \pgfplotstablecreatecol[
            expr accum={
                round(\pgfmathaccuma) + \thisrow{cascading} + \thisrow{classic}
            }{0}
        ]{sum}{\loadedtable}
        % turn on `fpu' library when numbers are larger than 16384
        \tikzset{
            fpu=true,
        }
            % get the number of data rows of the loaded table
            \pgfplotstablegetrowsof{\loadedtable}
                \pgfmathsetmacro{\LastRow}{\pgfplotsretval-1}
            % now get the last entry of the «sum» column which contains the
            % sum of all «man» and «woman» values
            % (for whatever reason this doesn't seem to work; it is returned
            %  the value of the second row ...)
%            \pgfplotstablegetelem{\LastRow}{sum}\of{\loadedtable}
            \pgfplotstablegetelem{9}{sum}\of{\loadedtable}
                \pgfmathsetmacro{\Sum}{\pgfplotsretval}
        \tikzset{
            fpu=false,
        }
    % draw woman data on the «right» axis
        \begin{axis}[
            pyramid axis style,
            %
            % add here the additional key-values which are unique to this axis
            axis y line*=left,
            ytick=\empty,
            name=popaxis,
        ]
            \addplot [cyan,fill=cyan!70] table [
                y expr =\coordindex,x expr={\thisrow{classic}/124*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.65,0.6)
                {\textcolor{cyan}{PI-explanation}};
        \end{axis}

    % draw man data on the «left» axis
        \begin{axis}[
            pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            % shift to the left
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            every node near coord/.append style={
                anchor=east,
            },
            axis y line*=right,
        ]
            \addplot [teal,fill=teal!65] table [
                y expr =\coordindex, x expr={\thisrow{cascading}/117*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.6,0.6)
                {\textcolor{teal}{Cascading Decision Trees}};
        \end{axis}

    % «dummy» axis to draw the y values
    % (the extra axis is needed because it seems that the tick length cannot
    %  be set independently for the x and y axis)
        \begin{axis}[
            blank pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            axis y line*=right,
            % don't draw `xtick's (they are already drawn with ticks)
            xtick=\empty,
            % draw `ytick's with the data from the table
            ytick=data,
            yticklabels from table={\loadedtable}{distribution},
            % set the style of `yticklabels'
            % (the labels should be plot centered between the axis;
            %  therefore use `align=center' and set the `text width'
            % so that
            y tick label style={
                align=center,
                inner sep=0pt,
                text width=12.5mm,
            },
            % set ticks length to zero
            major tick length=0pt,
            % make axis lines invisible
            axis line style={
                -,
                draw=none,
            },
        ]
            % add a dummy plot so that the axis ticks are drawn correctly
            \addplot [draw=none,fill=none] table [
                y expr =\coordindex, x expr={0},
            ] \loadedtable;

%            % dummy nodes to check the values of `\Sum' and `\LastRow'
%            \node [anchor=south] at (rel axis cs:0.5,1) {\pgfmathprintnumber{\Sum}};
%            \node [anchor=south] at (rel axis cs:0.75,1) {\pgfmathprintnumber{\LastRow}};
        \end{axis}
    \end{tikzpicture}
\caption{A distribution of explanation lengths for all the examples in the Ionosphere dataset.}
\label{fig:path_distrib_iono}    
\end{figure}

==> figs/distrib_sonar.tex <==
% done with pgfplots v1.13

    \pgfplotsset{
        compat=1.9,
        %
        % create a style which is used for all the axis
        % this one is especially for drawing the axis plotting the y axis
        blank pyramid axis style/.style={
            width=0.3*\textwidth,
            height=0.3*\textheight,
            scale only axis,
            %
            xmin=0,
            xmax=100,
            ymin=-0.5,
            ymax=9,
            y dir=reverse,
            enlarge y limits={value=0.075,upper},
            %
            xbar,
            axis x line=left,
            xtick align=outside,
            %
            bar width=1,
            allow reversal of rel axis cs=false,
        },
        % this style is for the axis drawing the data
        pyramid axis style/.style={
            blank pyramid axis style,
            %
            % draw `xtick's as percent values
            xticklabel={%
                \pgfmathprintnumber\tick\%%
            },
            % don't draw any `ytick' values
            ytick=\empty,
%            % for debugging purposes draw draw data from loaded table as `ytick's
%            ytick=data,
%            yticklabels from table={\loadedtable}{age},
%            y tick label style={
%                major tick length=0pt,
%                align=center,
%                text width=12.5mm,
%                inner sep=0pt,
%                draw=red,
%                text=red,
%            },
            % just draw a line as axis lines
            axis line style={-},
            %
            % draw `nodes near coords' also in percentages
            nodes near coords={%
                \pgfmathprintnumber\pgfplotspointmeta\%%
            },
            % set the style of `nodes near coords'
            every node near coord/.append style={
                font=\small,
                color=black,
                /pgf/number format/fixed,
            },
        },
    }
\begin{figure}[h!]
\centering
    \begin{tikzpicture}[scale=0.63]
        \pgfplotstableread[
            col sep=comma,
            header=true,
        ]{
            distribution,cascading,classic
            +10,0,0
            9--10,0,0
            8--9,0,0
            7--8,0,0
            6--7,0,1
            5--6,0,10
            4--5,0,30
            3--4,0,21
            2--3,0,33
            1--2,82,22
        }\loadedtable
        % add a column in the table summing up the «man» and «woman» values
        % accumulatively
        % with the sum of all values one can calculate the percentages of the
        % values
        \pgfplotstablecreatecol[
            expr accum={
                round(\pgfmathaccuma) + \thisrow{cascading} + \thisrow{classic}
            }{0}
        ]{sum}{\loadedtable}
        % turn on `fpu' library when numbers are larger than 16384
        \tikzset{
            fpu=true,
        }
            % get the number of data rows of the loaded table
            \pgfplotstablegetrowsof{\loadedtable}
                \pgfmathsetmacro{\LastRow}{\pgfplotsretval-1}
            % now get the last entry of the «sum» column which contains the
            % sum of all «man» and «woman» values
            % (for whatever reason this doesn't seem to work; it is returned
            %  the value of the second row ...)
%            \pgfplotstablegetelem{\LastRow}{sum}\of{\loadedtable}
            \pgfplotstablegetelem{9}{sum}\of{\loadedtable}
                \pgfmathsetmacro{\Sum}{\pgfplotsretval}
        \tikzset{
            fpu=false,
        }
    % draw woman data on the «right» axis
        \begin{axis}[
            pyramid axis style,
            %
            % add here the additional key-values which are unique to this axis
            axis y line*=left,
            ytick=\empty,
            name=popaxis,
        ]
            \addplot [cyan,fill=cyan!70] table [
                y expr =\coordindex,x expr={\thisrow{classic}/117*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.65,0.6)
                {\textcolor{cyan}{PI-explanation}};
        \end{axis}

    % draw man data on the «left» axis
        \begin{axis}[
            pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            % shift to the left
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            every node near coord/.append style={
                anchor=east,
            },
            axis y line*=right,
        ]
            \addplot [teal,fill=teal!65] table [
                y expr =\coordindex, x expr={\thisrow{cascading}/82*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.6,0.6)
                {\textcolor{teal}{Cascading Decision Trees}};
        \end{axis}

    % «dummy» axis to draw the y values
    % (the extra axis is needed because it seems that the tick length cannot
    %  be set independently for the x and y axis)
        \begin{axis}[
            blank pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            axis y line*=right,
            % don't draw `xtick's (they are already drawn with ticks)
            xtick=\empty,
            % draw `ytick's with the data from the table
            ytick=data,
            yticklabels from table={\loadedtable}{distribution},
            % set the style of `yticklabels'
            % (the labels should be plot centered between the axis;
            %  therefore use `align=center' and set the `text width'
            % so that
            y tick label style={
                align=center,
                inner sep=0pt,
                text width=12.5mm,
            },
            % set ticks length to zero
            major tick length=0pt,
            % make axis lines invisible
            axis line style={
                -,
                draw=none,
            },
        ]
            % add a dummy plot so that the axis ticks are drawn correctly
            \addplot [draw=none,fill=none] table [
                y expr =\coordindex, x expr={0},
            ] \loadedtable;

%            % dummy nodes to check the values of `\Sum' and `\LastRow'
%            \node [anchor=south] at (rel axis cs:0.5,1) {\pgfmathprintnumber{\Sum}};
%            \node [anchor=south] at (rel axis cs:0.75,1) {\pgfmathprintnumber{\LastRow}};
        \end{axis}
    \end{tikzpicture}
\caption{A distribution of explanation lengths for all the examples in the Sonar dataset.}
\label{fig:path_distrib_sonar}    
\end{figure}

==> figs/distrib_wisc.tex <==
% done with pgfplots v1.13

    \pgfplotsset{
        compat=1.9,
        %
        % create a style which is used for all the axis
        % this one is especially for drawing the axis plotting the y axis
        blank pyramid axis style/.style={
            width=0.3*\textwidth,
            height=0.3*\textheight,
            scale only axis,
            %
            xmin=0,
            xmax=100,
            ymin=-0.5,
            ymax=9,
            y dir=reverse,
            enlarge y limits={value=0.075,upper},
            %
            xbar,
            axis x line=left,
            xtick align=outside,
            %
            bar width=1,
            allow reversal of rel axis cs=false,
        },
        % this style is for the axis drawing the data
        pyramid axis style/.style={
            blank pyramid axis style,
            %
            % draw `xtick's as percent values
            xticklabel={%
                \pgfmathprintnumber\tick\%%
            },
            % don't draw any `ytick' values
            ytick=\empty,
%            % for debugging purposes draw draw data from loaded table as `ytick's
%            ytick=data,
%            yticklabels from table={\loadedtable}{age},
%            y tick label style={
%                major tick length=0pt,
%                align=center,
%                text width=12.5mm,
%                inner sep=0pt,
%                draw=red,
%                text=red,
%            },
            % just draw a line as axis lines
            axis line style={-},
            %
            % draw `nodes near coords' also in percentages
            nodes near coords={%
                \pgfmathprintnumber\pgfplotspointmeta\%%
            },
            % set the style of `nodes near coords'
            every node near coord/.append style={
                font=\small,
                color=black,
                /pgf/number format/fixed,
            },
        },
    }
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[scale=0.63]
        \pgfplotstableread[
            col sep=comma,
            header=true,
        ]{
            distribution,cascading,classic
            +10,0,0
            9--10,0,0
            8--9,0,0
            7--8,0,0
            6--7,0,1
            5--6,0,1
            4--5,0,7
            3--4,0,34
            2--3,0,38
            1--2,191,130
        }\loadedtable
        % add a column in the table summing up the «man» and «woman» values
        % accumulatively
        % with the sum of all values one can calculate the percentages of the
        % values
        \pgfplotstablecreatecol[
            expr accum={
                round(\pgfmathaccuma) + \thisrow{cascading} + \thisrow{classic}
            }{0}
        ]{sum}{\loadedtable}
        % turn on `fpu' library when numbers are larger than 16384
        \tikzset{
            fpu=true,
        }
            % get the number of data rows of the loaded table
            \pgfplotstablegetrowsof{\loadedtable}
                \pgfmathsetmacro{\LastRow}{\pgfplotsretval-1}
            % now get the last entry of the «sum» column which contains the
            % sum of all «man» and «woman» values
            % (for whatever reason this doesn't seem to work; it is returned
            %  the value of the second row ...)
%            \pgfplotstablegetelem{\LastRow}{sum}\of{\loadedtable}
            \pgfplotstablegetelem{9}{sum}\of{\loadedtable}
                \pgfmathsetmacro{\Sum}{\pgfplotsretval}
        \tikzset{
            fpu=false,
        }
    % draw woman data on the «right» axis
        \begin{axis}[
            pyramid axis style,
            %
            % add here the additional key-values which are unique to this axis
            axis y line*=left,
            ytick=\empty,
            name=popaxis,
        ]
            \addplot [cyan,fill=cyan!70] table [
                y expr =\coordindex,x expr={\thisrow{classic}/191*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.65,0.6)
                {\textcolor{cyan}{PI-explanation}};
        \end{axis}

    % draw man data on the «left» axis
        \begin{axis}[
            pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            % shift to the left
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            every node near coord/.append style={
                anchor=east,
            },
            axis y line*=right,
        ]
            \addplot [teal,fill=teal!65] table [
                y expr =\coordindex, x expr={\thisrow{cascading}/191*100},
            ] \loadedtable;

            \node [anchor=south] at (rel axis cs:0.6,0.6)
                {\textcolor{teal}{Cascading Decision Trees}};
        \end{axis}

    % «dummy» axis to draw the y values
    % (the extra axis is needed because it seems that the tick length cannot
    %  be set independently for the x and y axis)
        \begin{axis}[
            blank pyramid axis style,
            %
            % where should this axis be plotted
            at={(popaxis.west)},
            anchor=east,
            xshift=-12.5mm,
            %
            % add here the additional key-values which are unique to this axis
            x dir=reverse,
            axis y line*=right,
            % don't draw `xtick's (they are already drawn with ticks)
            xtick=\empty,
            % draw `ytick's with the data from the table
            ytick=data,
            yticklabels from table={\loadedtable}{distribution},
            % set the style of `yticklabels'
            % (the labels should be plot centered between the axis;
            %  therefore use `align=center' and set the `text width'
            % so that
            y tick label style={
                align=center,
                inner sep=0pt,
                text width=12.5mm,
            },
            % set ticks length to zero
            major tick length=0pt,
            % make axis lines invisible
            axis line style={
                -,
                draw=none,
            },
        ]
            % add a dummy plot so that the axis ticks are drawn correctly
            \addplot [draw=none,fill=none] table [
                y expr =\coordindex, x expr={0},
            ] \loadedtable;

%            % dummy nodes to check the values of `\Sum' and `\LastRow'
%            \node [anchor=south] at (rel axis cs:0.5,1) {\pgfmathprintnumber{\Sum}};
%            \node [anchor=south] at (rel axis cs:0.75,1) {\pgfmathprintnumber{\LastRow}};
        \end{axis}
    \end{tikzpicture}
\caption{A distribution of explanation lengths for all the examples in the Wisc Breast Cancer dataset.}
\label{fig:path_distrib_wisc}    
\end{figure}

==> figs/fulldtree.tex <==

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.45}]

\tikzstyle{block} = [node distance=0.6cm, align=center, inner sep=0.2cm]
\tikzstyle{decision} = [block, rectangle, draw, minimum width=1.5cm, minimum height=2em, thick]
\tikzstyle{leaf1} = [block, fill=green!10, rounded corners=5pt, align=center]
\tikzstyle{leaf2} = [block, fill=red!10, rounded corners=5pt, align=center]
\tikzstyle{leaf3} = [block, fill=gray!30, rounded corners=5pt, align=center]

    \node [decision] (root) {(1) Feature1};
    \node [decision, below left=of root] (rnd1) {(2) Feature2};
    \node [decision, below right=of root] (rnd2) {(3) Feature3};
    \node [decision, below right=of rnd2] (rnd3) {(4) Feature2};
    \node [leaf1, below left=of rnd1] (node1) {(5) S1,S2,S3,S4};
    \node [leaf2, right=of node1] (node2) {(6) S7};
    \node [leaf2, below left=of rnd2] (node3) {(7) S8,S9};
    \node [leaf2, below left=of rnd3] (node5) {(8) S6,S10};
    \node [leaf1, below right=of rnd3] (node4) {(9) S5};

    \draw [->] (root) -- node [above left]{True} (rnd1);
    \draw [->] (root) -- node [above right]{False} (rnd2);
    \draw [->] (rnd1) -- node [above left]{True} (node1);
    \draw [->] (rnd1) -- node [right]{False} ([xshift=0.08cm] node2.north);
    \draw [->] (rnd2) -- node [above left]{True} (node3);
    \draw [->] (rnd2) -- node [above right]{False} (rnd3);
    \draw [->] (rnd3) -- node [above left]{True} (node5);
    \draw [->] (rnd3) -- node [above right]{False} (node4);
\end{tikzpicture}



==> figs/linegraph.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Missing data ratio (\%)},
    ylabel={Prediction failure rate (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (6.6,37) +- (0,0.7)
    (13.3,67) +- (0,8.2)
    (20,80) +- (0,6.7)
    (26.6,90) +- (0,3.3)
    (33.3,92.2) +- (0,1.1)
    (40,93.3) +- (0,1.1)
    (46.6,95.6) +- (0,1.0)
    (60,97.8) +- (0,1.0)
    (80,100) +- (0,0)
    (100,100) +- (0,0)
    };

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (6.6,11) +- (0,0.4)
    (13.3,23) +- (0,2.7)
    (20,40) +- (0,2.9)
    (26.6,48.6) +- (0,5.7)
    (33.3,62) +- (0,7.8)
    (40,65.8) +- (0,2.7)
    (46.6,71.4) +- (0,5.7)
    (60,82.9) +- (0,2.7)
    (80,94.3) +- (0,2.7)
    (100,100) +- (0,0)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0,0)(6.6,37)(13.3,67)(20,80)(26.6,90)(33.3,92.2)(40,93.3)(46.6,95.6)(60,97.8)(80,100)(100,100)
    };


    

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0) (6.6,11)(13.3,23)(20,40)(26.6,48.6)(33.3,62)(40,65.8)(46.6,71.4)(60,82.9)(80,94.3)(100,100)
    };
    \legend{,,PI-explanation,Cascading Decision Trees}
    


\end{axis}
\end{tikzpicture}

==> figs/linegraph0.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Missing data ratio (\%)},
    ylabel={Prediction failure rate (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0,0)(6.6,37)(13.3,67)(20,80)(26.6,90)(33.3,92.2)(40,93.3)(46.6,95.6)(60,97.8)(80,100)(100,100)
    };
    

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0)(6.6,11)(13.3,23)(20,40)(26.6,48.6)(33.3,62)(40,65.8)(46.6,71.4)(60,82.9)(80,94.3)(100,100)
    };
    \legend{Classic Decision Tree,Cascading Decision Tree}
    
\end{axis}
\end{tikzpicture}

==> figs/linegraph_breast.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Missing data ratio (\%)},
    ylabel={Prediction failure rate (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (6.6,37) +- (0,0.7)
    (13.3,67) +- (0,8.2)
    (20,80) +- (0,6.7)
    (26.6,90) +- (0,3.3)
    (33.3,92.2) +- (0,1.1)
    (40,93.3) +- (0,1.1)
    (46.6,95.6) +- (0,1.0)
    (60,97.8) +- (0,1.0)
    (80,100) +- (0,0)
    (100,100) +- (0,0)
    };

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (6.6,11) +- (0,0.4)
    (13.3,23) +- (0,2.7)
    (20,40) +- (0,2.9)
    (26.6,48.6) +- (0,5.7)
    (33.3,62) +- (0,7.8)
    (40,65.8) +- (0,2.7)
    (46.6,71.4) +- (0,5.7)
    (60,82.9) +- (0,2.7)
    (80,94.3) +- (0,2.7)
    (100,100) +- (0,0)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0,0)(6.6,37)(13.3,67)(20,80)(26.6,90)(33.3,92.2)(40,93.3)(46.6,95.6)(60,97.8)(80,100)(100,100)
    };


    

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0) (6.6,11)(13.3,23)(20,40)(26.6,48.6)(33.3,62)(40,65.8)(46.6,71.4)(60,82.9)(80,94.3)(100,100)
    };
    \legend{,,PI-explanation,Cascading Decision Trees}
    


\end{axis}
\end{tikzpicture}

==> figs/linegraph_cervical.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Missing data ratio (\%)},
    ylabel={Prediction failure rate (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (3.0,23.0) +- (0,1.3)
    (6.0,25.7) +- (0,5.1)
    (9.0,51.3) +- (0,2.6)
    (15.5,73) +- (0,9.0)
    (30.3,94.9) +- (0,2.6)
    (51.5,97.4) +- (0,2.6)
    (100,100) +- (0,0)
    };

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (3.3,4.9) +- (0,0.8)
    (6.0,14.8) +- (0,1.6)
    (9.0,18.0) +- (0,1.6)
    (15.5,23.8) +- (0,5.7)
    (30.3,49.2) +- (0,3.3)
    (51.5,74.6) +- (0,4.1)
    (100,100) +- (0,0)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0,0)(3.0,23.0)(6.0,25.7)(9.0,51.3)(15.5,73)(30.3,94.9)(51.5,97.4)(100,100)

    };
    

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0)(3.3,4.9)(6.0,14.8)(9.0,18.0)(15.5,23.8)(30.3,49.2)(51.5,74.6)(100,100)
    };
    \legend{,,PI-explanation,Cascading Decision Trees}
    
\end{axis}
\end{tikzpicture}

==> figs/linegraph_climate.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Missing data ratio (\%)},
    ylabel={Prediction failure rate (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (5.5,14.2) +- (0,2.2)
    (11,28.0) +- (0,2.2)
    (16.5,41.8) +- (0,0.2)
    (27.5,63.5) +- (0,0.6)
    (44.4,79.5) +- (0,1.4)
    (66.7,94.3) +- (0,1.0)
    (100,100) +- (0,0)
    };

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (5.5,10.2) +- (0,1.6)
    (11,21.9) +- (0,2.6)
    (16.5,31.4) +- (0,1)
    (27.5,47.8) +- (0,1.6)
    (44.4,71.9) +- (0,2.2)
    (66.7,89.8) +- (0,0.4)
    (100,100) +- (0,0)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0,0)(5.5,14.2)(11,28.0)(16.5,41.8)(27.5,63.5)(44.4,79.5)(66.7,94.3)(100,100)

    };
    

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0)(5.5,10.2)(11,21.9)(16.5,31.4)(27.5,47.8)(44.4,71.9)(66.7,89.8)(100,100)
    };
    \legend{,,PI-explanation,Cascading Decision Trees}
    
\end{axis}
\end{tikzpicture}

==> figs/linegraph_credit.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Missing data ratio (\%)},
    ylabel={Prediction failure rate (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (2.4,12.2) +- (0,3.3)
    (9.5,44.5) +- (0,3.3)
    (19,72.5) +- (0,5.7)
    (28.6,82.6) +- (0,2.4)
    (42.9,93.1) +- (0,1.4)
    (59.5,98.8) +- (0,0.4)
    (78.6,99.7) +- (0,0.3)
    (100,100) +- (0,0)
    };

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (2.4,5.1) +- (0,1.5)
    (9.5,17.3) +- (0,2.3)
    (19,33.7) +- (0,1.6)
    (28.6,49.4) +- (0,2.0)
    (42.9,65) +- (0,4.0)
    (59.5,83) +- (0,1.3)
    (78.6,95.9) +- (0,0.5)
    (100,100) +- (0,0)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0,0)(2.4,12.2)(9.5,44.5)(19,72.5)(28.6,82.6)(42.9,93.1)(59.5,98.8)(78.6,99.7)(100,100)
    
    };
    

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0)(2.4,5.1)(9.5,17.3)(19,33.7)(28.6,49.4)(42.9,65)(59.5,83)(78.6,95.9)(100,100)
    };
    \legend{,,PI-explanation,Cascading Decision Trees}
    
\end{axis}
\end{tikzpicture}

==> figs/linegraph_german.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Missing data ratio (\%)},
    ylabel={Prediction failure rate (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (4.2,29) +- (0, 2.9)
    (12.5,62.9) +- (0, 1.9)
    (20.8,82.4) +- (0, 4.5)
    (29.2,92.1) +- (0, 0.6)
    (37.5,96.8) +- (0, 1.6)
    (50,99.4) +- (0, 0.6)
    (100,100) +- (0,0)
    };

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (4.2,9.1) +- (0,0.5)
    (12.5,22.6) +- (0,3.8)
    (20.8,37.6) +- (0,2.7)
    (29.2,44.9) +- (0,3.5)
    (37.5,61.9) +- (0,3.3)
    (50,81.7) +- (0,3.3)
    (100,100) +- (0,0)
    };


\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0,0)(4.2,31.9)(12.5,62.9)(20.8,82.4)(29.2,92.1)(37.5,96.8)(50,99.4)(100,100)
    
    };
    

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0)(4.2,9.1)(12.5,22.6)(20.8,37.6)(29.2,44.9)(37.5,61.9)(50,81.7)(100,100)
    };
    \legend{,,PI-explanation,Cascading Decision Trees}
    
\end{axis}
\end{tikzpicture}

==> figs/linegraph_happy.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Missing data ratio (\%)},
    ylabel={Prediction failure rate (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (16.7,68.8) +- (0,2.6)
    (33.3,90) +- (0,2.6)
    (50,97.4) +- (0,2.6)
    (66.7,100) +- (0,0.0)
    (100,100) +- (0,0)
    };

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (16.7,34.8) +- (0,4.3)
    (33.3,60.9) +- (0,4.3)
    (50,76.1) +- (0,6.5)
    (66.7,91.3) +- (0,4.3)
    (100,100) +- (0,0)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0,0)(16.7,68.8)(33.3,90)(50,97.4)(66.7,100)(100,100)
    
    };
    

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0)(16.7,34.8)(33.3,60.9)(50,76.1)(66.7,91.3)(100,100)
    };
    \legend{,,PI-explanation,Cascading Decision Trees}
    
\end{axis}
\end{tikzpicture}

==> figs/linegraph_heart.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Missing data ratio (\%)},
    ylabel={Prediction failure rate (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (7.7,35.1) +- (0,5.4)
    (15.4,55.8) +- (0,5.4)
    (23.1,64.8) +- (0,2.7)
    (30.77,79.2) +- (0,6.3)
    (38.5,83.7) +- (0,6.3)
    (46.2,94.5) +- (0,3.6)
    (61.5,97.2) +- (0,1.8)
    (76.9,100) +- (0,0)
    (100,100) +- (0,0)
    };

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (7.7,10.8) +- (0,5.4)
    (15.4,27) +- (0,9.4)
    (23.1,35.1) +- (0,12.1)
    (30.77,54) +- (0,2.7)
    (38.5,63.5) +- (0,4.0)
    (46.2,70.2) +- (0,4.1)
    (61.5,78.3) +- (0,6.8)
    (76.9,95.9) +- (0,1.3)
    (100,100) +- (0,0)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0,0)(7.7,35.1)(15.4,55.8)(23.1,64.8)(30.77,79.2)(38.5,83.7)(46.2,94.5)(61.5,99)(76.9,100)(100,100)
    
    };
    

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0)(7.7,10.8)(15.4,27)(23.1,35.1)(30.77,54)(38.5,63.5)(46.2,70.2)(61.5,78.3)(76.9,97.2)(100,100)
    };
    \legend{,,PI-explanation,Cascading Decision Trees}
    
\end{axis}
\end{tikzpicture}

==> figs/linegraph_iono.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Missing data ratio (\%)},
    ylabel={Prediction failure rate (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (2.9,9.8) +- (0, 0.9)
    (8.8,20.3) +- (0, 2.4)
    (17.6,30.5) +- (0, 6.1)
    (29.4,54.5) +- (0,1.5)
    (47.1,70.7) +- (0,0.8)
    (73.5,85.3) +- (0,4.1)
    (88.2,95.9) +- (0,0.8)
    (100,100) +- (0,0)
    };

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (2.9,1.7) +- (0, 0.9)
    (8.8,11.5) +- (0,3)
    (17.6,24.8) +- (0, 0.9)
    (29.4,32.5) +- (0,2.5)
    (47.1,52.1) +- (0,2.5)
    (73.5,76.1) +- (0,2.5)
    (88.2,90.6) +- (0,2.6)
    (100,100) +- (0,0)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0,0)(2.9,9.8)(8.8,20.3)(17.6,30.5)(29.4,54.5)(47.1,70.7)(73.5,85.3)(88.2,95.9)(100,100)
    
    };
    

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0)(2.9,0.9)(8.8,14.5)(17.6,24.8)(29.4,32.5)(47.1,52.1)(73.5,76.1)(88.2,90.6)(100,100)
    };
    \legend{,,PI-explanation,Cascading Decision Trees}
    
\end{axis}
\end{tikzpicture}

==> figs/linegraph_sonar.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Missing data ratio (\%)},
    ylabel={Prediction failure rate (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (1.7,3.8) +- (0,1.2)
    (6.7,19.7) +- (0,1.8)
    (13.3,39.7) +- (0,4.1)
    (23.3,61.1) +- (0,3.0)
    (36.7,84.6) +- (0,4.3)
    (58.3,95.3) +- (0,2.1)
    (75,98.3) +- (0,0)
    (100,100) +- (0,0)
    };

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (1.7,1.8) +- (0,0.6)
    (6.7,11.0) +- (0,2.6)
    (13.3,24.4) +- (0,4.9)
    (23.3,43.3) +- (0,3.0)
    (36.7,65.5) +- (0,7.8)
    (58.3,78.0) +- (0,3.6)
    (75,92.0) +- (0,2.0)
    (100,100) +- (0,0)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0,0)(1.7,3.8)(6.7,19.7)(13.3,39.7)(23.3,61.1)(36.7,84.6)(58.3,97.4)(75,98.3)(100,100)
    
    };
    

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0)(1.7,1.8)(6.7,11.0)(13.3,24.4)(23.3,43.3)(36.7,65.5)(58.3,81.7)(75,93.9)(100,100)
    };
    \legend{,,PI-explanation,Cascading Decision Trees}
    
\end{axis}
\end{tikzpicture}

==> figs/linegraph_wisc.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Missing data ratio (\%)},
    ylabel={Prediction failure rate (\%)},
    xmin=0, xmax=100,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (3.4,7.1) +- (0,0.5)
    (10.3,21.2) +- (0,3.4)
    (17.2,36) +- (0,3.8)
    (31.0,59.2) +- (0,2.7)
    (43.1,76.8) +- (0,1.3)
    (55.2,84.4) +- (0,0.045)
    (75.9,94.8) +- (0,1.0)
    (86.2,98.6) +- (0,0.4)
    (100,100) +- (0,0)
    };

\addplot+[only marks,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1pt},
    error mark options={
      rotate=90,
      red,
      mark size=4pt,
      line width=0.5pt
    }
    ]
    coordinates {
    (0,0) +- (0,0)
    (3.4,3.6) +- (0,1.6)
    (10.3,17.6) +- (0,4.5)
    (17.2,34.7) +- (0,4.2)
    (31.0,51.8) +- (0,2.0)
    (43.1,70.8) +- (0,3.4)
    (55.2,81.3) +- (0,1.6)
    (75.9,93.3) +- (0,1.6)
    (86.2,97.9) +- (0,1.1)
    (100,100) +- (0,0)
    };

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
    (0,0)(3.4,7.1)(10.3,21.2)(17.2,36)(31.0,59.2)(43.1,76.8)(55.2,84.4)(75.9,94.8)(86.2,98.6)(100,100)
    
    };
    

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0)(3.4,5.2)(10.3,17.6)(17.2,34.7)(31.0,51.8)(43.1,74.1)(55.2,81.3)(75.9,93.3)(86.2,99)(100,100)
    };
    \legend{,,PI-explanation,Cascading Decision Trees}
    
\end{axis}
\end{tikzpicture}
